Skinning bounds along thick rays

We show that the diameter of the skinning map of an acylindrical hyperbolic 3-manifold M is bounded on thick Teichmueller geodesic rays by a constant depending only on the thickness of the ray and the topological type of the boundary of M.

==> ThickSegment.tex <==
\begin{picture}(0,0)
\includegraphics[scale=.9]{ThickSegmentFigure.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3000,2400)
\put(170,0){\makebox(0,0)[lb]{\smash{{{\small$X_t$}%
}}}}

\put(2235,0){\makebox(0,0)[lb]{\smash{{{\small $m$}%
}}}}

\put(4335,1400){\makebox(0,0)[lb]{\smash{{{\small $Y_t$}%
}}}}


\put(5010,0){\makebox(0,0)[lb]{\smash{{{\small$X_0 = Y_0$}%
}}}}



\put(4450,575){\makebox(0,0)[lb]{\smash{{{\small $y$}%
}}}}

\put(4325,0){\makebox(0,0)[lb]{\smash{{{\small $p$}%
}}}}


\end{picture}%



==> Triangle.tex <==
\begin{picture}(0,0)
\includegraphics[scale=0.75]{TriangleFigure.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3000,2400)
\put(1350,500){\makebox(0,0)[lb]{\smash{{{\small$\mathcal{E}'_t$}%
}}}}

\put(1600,1750){\makebox(0,0)[lb]{\smash{{{\small$N_t$}%
}}}}

\put(2710,0){\makebox(0,0)[lb]{\smash{{{\small $X_0$}%
}}}}

\put(2790,3200){\makebox(0,0)[lb]{\smash{{{\small $X_t$}%
}}}}

\put(2680,850){\makebox(0,0)[lb]{\smash{{{\small $\calG$}%
}}}}

\put(3130,1150){\makebox(0,0)[lb]{\smash{{{\small $Z_t$}%
}}}}

\put(3580,530){\makebox(0,0)[lb]{\smash{{{\small $Y_t$}%
}}}}
\end{picture}%


